Large Hadron Collider constraints on a light baryon number violating sbottom coupling to a top and a light quark

We investigate a model of R-parity violating (RPV) supersymmetry in which the right-handed sbottom is the lightest supersymmetric particle, and a baryon number violating coupling involving a top is the only non-negligible RPV coupling. This model evades proton decay and flavour constraints. We consider in turn each of the couplings lambda"_{313} and lambda"_{323} as the only non-negligible RPV coupling, and we recast two recent Large Hadron Collider (LHC) measurements and searches (CMS top transverse momentum p_T(t) spectrum and ATLAS multiple jet resonance search) in the form of constraints on the mass-coupling parameter planes. We delineate a large region in the parameter space of the mass of the sbottom (m_{b_R}) and the lambda"_{313} coupling that is ruled out by the measurements, as well as a smaller region in the parameter space of m_{b_R} and lambda"_{323}. A certain region of the m_{b_R}-lambda"_{313} parameter space was previously found to successfully explain the anomalously large ttbar forward backward asymmetry measured by Tevatron experiments. The entire region is excluded at the 95% CL by CMS measurements of the top p_T spectrum. We also present p_T(ttbar) distributions of the forward-backward asymmetry for this model.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

